Phase-Equivariant Polar Coded Modulation

For short-packet, low-latency communications over random access channels, piloting overhead significantly reduces spectral efficiency. Therefore, pilotless systems recently gained attraction. While blind phase estimation algorithms such as Viterbi-Viterbi Phase Estimation (VVPE) can correct a phase offset using only payload symbols, a phase ambiguity remains. We first show that the remaining phase rotations in a polar coded quadrature amplitude modulation (QAM) transmission with gray labeling are combinations of bit-flips and automorphisms. Therefore, the decoder is equivariant to such phase rotations and, by smartly selecting the frozen bits, one can jointly decode and resolve the phase ambiguity, without the need for pilot symbols or an outer code. Our proposed system outperforms pilot-assisted transmissions by up to 0.8 dB and 2 dB for quaternary phase shift keying (QPSK) and 16-QAM, respectively.

==> fig/16qam.tex <==
\begin{tikzpicture}[
singlearrow/.style = {-{Latex[length=2mm,width=2mm]}}
]
\def\labeling{{"0000","0001","0101","0100","0010","0011","0111","0110",
"1010","1011","1111","1110","1000","1001","1101","1100"}};	%gray

\newcommand{\getlabeling}[1]{\pgfmathparse{\labeling[#1]}\pgfmathresult};

\node (v4) at (0,4) {};
\node (v3) at (0,-4) {};
\node (v2) at (4,0) {};
\node (v1) at (-4,0) {};

\draw [singlearrow] (v1) -- (v2) node[at end, below,yshift=-0.1cm]{Re};
\draw [singlearrow] (v3) -- (v4) node[at end, right,xshift=0.1cm]{Im};

\foreach[count=\i] \y in {-3, -1, 1, 3} {
    \foreach[count=\j] \x in {-3, -1, 1, 3} {
	 \node[circle, radius=1pt, fill=black, label=above: \getlabeling{(\i-1)*4+(\j-1)}] 
at (\x,\y) {};		
    }
}
\phantom{
\draw [outer sep=0, line width=0.3pt] (-2.3*2*0.6/0.65,-2.3*2*0.6/0.65) rectangle (2.3*2*0.6/0.65,2.3*2*0.6/0.65);
}
\end{tikzpicture} 

==> fig/bler_16qam_k192.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.75\linewidth,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend columns=1,
	legend pos=south west,   
	legend cell align={left},
	legend style={fill opacity=0.7, text opacity=1},
	xlabel={$E_\mathrm{s}/N_0$ in dB},
	ylabel={BLER},
	legend image post style={mark indices={}},
	ymode=log,
	mark size=2pt,
	mark options={solid},
	xmin=11,
	xmax=15.2,
	ymin=1e-04,
	ymax=1
]

\addplot [color=red,line width = 1pt,dashed,mark=triangle]
table[col sep=comma]{
7.00, 1.000e+00
7.50, 1.000e+00
8.00, 1.000e+00
8.50, 9.980e-01
9.00, 9.961e-01
9.50, 9.808e-01
10.00, 9.324e-01
10.50, 8.361e-01
11.00, 6.662e-01
11.50, 4.715e-01
12.00, 2.839e-01
12.50, 1.539e-01
13.00, 7.474e-02
13.50, 3.205e-02
14.00, 1.323e-02
14.50, 4.592e-03
15.00, 1.465e-03
15.50, 4.699e-04
16.00, 1.271e-04
16.50, 3.069e-05
};
\label{plot:116QAM_SC_5_Pilots}
\addlegendentry{\footnotesize 5-\ac{PAT}};

\addplot [color=apfelgruen,line width = 1pt,dashed,mark=square]
table[col sep=comma]{
7.00, 1.000e+00
7.50, 1.000e+00
8.00, 1.000e+00
8.50, 9.980e-01
9.00, 9.658e-01
9.50, 9.107e-01
10.00, 7.779e-01
10.50, 5.657e-01
11.00, 3.459e-01
11.50, 1.710e-01
12.00, 7.516e-02
12.50, 2.466e-02
13.00, 5.680e-03
13.50, 1.167e-03
14.00, 1.908e-04
14.50, 2.393e-05
};
\label{plot:16QAM_SC_VVPE_1_Pilots}
\addlegendentry{\footnotesize 1-\ac{PAT}+RRC}

\addplot [color=apfelgruen,line width = 1pt,solid,mark=square]
table[col sep=comma]{
7.00, 1.000e+00
7.50, 1.000e+00
8.00, 9.980e-01
8.50, 9.942e-01
9.00, 9.678e-01
9.50, 8.839e-01
10.00, 7.282e-01
10.50, 5.288e-01
11.00, 3.117e-01
11.50, 1.463e-01
12.00, 6.062e-02
12.50, 1.690e-02
13.00, 3.672e-03
13.50, 7.087e-04
14.00, 1.042e-04
14.50, 1.146e-05
};
\label{plot:16QAM_SC_ML_1_Pilots}
\addlegendentry{\footnotesize 1-\ac{PAT}+\ac{ML}}

\addplot [color=mittelblau,line width = 1pt,dashed,mark=o]
table[col sep=comma]{
7.00, 1.000e+00
7.50, 1.000e+00
8.00, 9.980e-01
8.50, 9.846e-01
9.00, 9.678e-01
9.50, 8.791e-01
10.00, 7.175e-01
10.50, 5.282e-01
11.00, 2.989e-01
11.50, 1.497e-01
12.00, 6.231e-02
12.50, 1.812e-02
13.00, 4.526e-03
13.50, 9.203e-04
14.00, 1.366e-04
14.50, 1.625e-05
};
\label{plot:16QAM_SC_EV_RRC}
\addlegendentry{\footnotesize Joint+RRC}

\addplot [color=mittelblau,line width = 1pt,solid,mark=o]
table[col sep=comma]{
7.00, 1.000e+00
7.50, 9.980e-01
8.00, 9.980e-01
8.50, 9.903e-01
9.00, 9.587e-01
9.50, 8.729e-01
10.00, 7.011e-01
10.50, 4.946e-01
11.00, 2.725e-01
11.50, 1.218e-01
12.00, 4.746e-02
12.50, 1.261e-02
13.00, 2.784e-03
13.50, 4.538e-04
14.00, 6.764e-05
};
\label{plot:16QAM_SC_EV_ML}
\addlegendentry{\footnotesize Joint+ML}

\addplot [color=black,line width = 1pt,solid]
table[col sep=comma]{
7.00, 1.000e+00
7.50, 9.980e-01
8.00, 9.931e-01
8.50, 9.702e-01
9.00, 9.215e-01
9.50, 7.843e-01
10.00, 5.877e-01
10.50, 3.681e-01
11.00, 2.001e-01
11.50, 8.889e-02
12.00, 2.880e-02
12.50, 7.614e-03
13.00, 1.609e-03
13.50, 2.877e-04
14.00, 3.894e-05
};
\label{plot:16QAM_SC_Genie}
\addlegendentry{\footnotesize AWGN only}


\end{axis}
\end{tikzpicture}

==> fig/bler_16qam_k64_list.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.75\linewidth,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend columns=1,
	legend pos=south west,   
	legend cell align={left},
	xlabel={$E_\mathrm{s}/N_0$ in dB},
	ylabel={BLER},
	legend image post style={mark indices={}},
	ymode=log,
	mark size=2pt,
	mark options={solid},
	xmin=8,
	xmax=15,
	ymin=1e-04,
	ymax=4e-1,
	xtick={8,9,10,11,12,13,14,15},
]

\addplot [color=red,line width = 1pt,dashed,mark=triangle]
table[col sep=comma]{
5.00, 9.789e-01
5.50, 9.204e-01
6.00, 8.481e-01
6.50, 7.533e-01
7.00, 6.259e-01
7.50, 4.638e-01
8.00, 3.329e-01
8.50, 2.523e-01
9.00, 1.548e-01
9.50, 8.729e-02
10.00, 4.844e-02
10.50, 2.364e-02
11.00, 9.946e-03
11.50, 4.475e-03
12.00, 1.735e-03
12.50, 5.970e-04
13.00, 1.844e-04
13.50, 6.609e-05
};
\label{plot:116QAM_SCL_5_Pilots}

\addplot [color=red,line width = 1pt,solid,mark=triangle]
table[col sep=comma]{
5.00, 9.788e-01
5.50, 9.375e-01
6.00, 8.671e-01
6.50, 7.991e-01
7.00, 7.131e-01
7.50, 5.751e-01
8.00, 4.251e-01
8.50, 2.767e-01
9.00, 1.672e-01
9.50, 8.271e-02
10.00, 4.194e-02
10.50, 1.852e-02
11.00, 7.028e-03
11.50, 2.781e-03
12.00, 9.518e-04
12.50, 3.408e-04
13.00, 9.278e-05
};
\label{plot:116QAM_CA_SCL_5_Pilots}

\addplot [color=apfelgruen,line width=1pt,dashed,mark=+,mark phase=1,mark repeat=2]
table[col sep=comma]{
5.00, 8.613e-01
5.50, 7.790e-01
6.00, 6.964e-01
6.50, 5.895e-01
7.00, 4.777e-01
7.50, 3.851e-01
8.00, 2.754e-01
8.50, 1.992e-01
9.00, 1.398e-01
9.50, 9.109e-02
10.00, 6.050e-02
10.50, 3.751e-02
11.00, 2.165e-02
11.50, 1.296e-02
12.00, 7.016e-03
12.50, 3.730e-03
13.00, 1.904e-03
13.50, 1.009e-03
14.00, 5.010e-04
14.50, 2.249e-04
15.00, 9.728e-05
};
\label{plot:16QAM_SCL_RRC_1_Pilots}

\addplot [color=apfelgruen,line width=1pt,solid,mark=x,mark phase=2,mark repeat=2]
table[col sep=comma]{
5.00, 8.613e-01
5.50, 7.790e-01
6.00, 6.964e-01
6.50, 5.895e-01
7.00, 4.777e-01
7.50, 3.851e-01
8.00, 2.754e-01
8.50, 1.992e-01
9.00, 1.398e-01
9.50, 9.109e-02
10.00, 6.050e-02
10.50, 3.751e-02
11.00, 2.165e-02
11.50, 1.296e-02
12.00, 7.016e-03
12.50, 3.730e-03
13.00, 1.904e-03
13.50, 1.009e-03
14.00, 5.010e-04
14.50, 2.249e-04
15.00, 9.728e-05
};
\label{plot:16QAM_CA_SCL_RRC_1_Pilots}

\addplot [color=apfelgruen,line width=1pt,dashed,mark=square,mark phase=1,mark repeat=2]
table[col sep=comma]{
5.00, 8.528e-01
5.50, 7.582e-01
6.00, 6.810e-01
6.50, 5.730e-01
7.00, 4.507e-01
7.50, 3.445e-01
8.00, 2.391e-01
8.50, 1.714e-01
9.00, 1.156e-01
9.50, 7.074e-02
10.00, 4.634e-02
10.50, 2.712e-02
11.00, 1.573e-02
11.50, 8.311e-03
12.00, 4.320e-03
12.50, 1.854e-03
13.00, 6.688e-04
13.50, 1.911e-04
14.00, 4.821e-05
};
\label{plot:16QAM_SCL_ML_1_Pilots}

\addplot [color=apfelgruen,line width=1pt,solid,mark=diamond,mark phase=1,mark repeat=2]
table[col sep=comma]{
5.00, 9.073e-01
5.50, 8.322e-01
6.00, 7.434e-01
6.50, 6.201e-01
7.00, 4.800e-01
7.50, 3.394e-01
8.00, 2.257e-01
8.50, 1.384e-01
9.00, 9.060e-02
9.50, 6.016e-02
10.00, 3.928e-02
10.50, 2.483e-02
11.00, 1.562e-02
11.50, 8.284e-03
12.00, 3.942e-03
12.50, 1.719e-03
13.00, 6.458e-04
13.50, 1.887e-04
14.00, 5.051e-05
};
\label{plot:16QAM_CA_SCL_ML_1_Pilots}

\addplot [color=magenta,line width=1pt,dashed,mark=*]
table[col sep=comma]{
5.00, 8.372e-01
5.50, 7.631e-01
6.00, 6.680e-01
6.50, 5.504e-01
7.00, 3.918e-01
7.50, 2.724e-01
8.00, 1.609e-01
8.50, 9.089e-02
9.00, 4.791e-02
9.50, 2.190e-02
10.00, 9.609e-03
10.50, 3.628e-03
11.00, 1.212e-03
11.50, 3.820e-04
12.00, 1.221e-04
12.50, 3.493e-05
};
\label{plot:16QAM_SCE_EV}

\addplot [color=magenta,line width=1pt,solid,mark=*]
table[col sep=comma]{
5.00, 9.427e-01
5.50, 8.912e-01
6.00, 8.128e-01
6.50, 7.145e-01
7.00, 5.372e-01
7.50, 3.903e-01
8.00, 2.509e-01
8.50, 1.469e-01
9.00, 7.693e-02
9.50, 3.473e-02
10.00, 1.355e-02
10.50, 4.425e-03
11.00, 1.332e-03
11.50, 3.131e-04
12.00, 8.216e-05
};
\label{plot:16QAM_CA_SCE_EV}


\addplot [color=mittelblau,line width=1pt,dashed,mark=o]
table[col sep=comma]{
5.00, 8.446e-01
5.50, 7.427e-01
6.00, 6.151e-01
6.50, 4.898e-01
7.00, 3.376e-01
7.50, 2.061e-01
8.00, 1.187e-01
8.50, 7.121e-02
9.00, 3.617e-02
9.50, 1.689e-02
10.00, 7.416e-03
10.50, 2.743e-03
11.00, 1.073e-03
11.50, 3.281e-04
12.00, 1.132e-04
12.50, 3.295e-05
};
\label{plot:16QAM_SCL_EV}

\addplot [color=mittelblau,line width=1pt,solid,mark=o]
table[col sep=comma]{
5.00, 8.934e-01
5.50, 8.073e-01
6.00, 6.942e-01
6.50, 5.277e-01
7.00, 3.682e-01
7.50, 2.281e-01
8.00, 1.275e-01
8.50, 5.827e-02
9.00, 2.182e-02
9.50, 6.631e-03
10.00, 1.731e-03
10.50, 3.919e-04
11.00, 7.774e-05
};
\label{plot:16QAM_CA_SCL_EV}

\addplot [color=black,line width=1pt,dashed]
table[col sep=comma]{
5.00, 7.800e-01
5.50, 6.454e-01
6.00, 5.045e-01
6.50, 3.476e-01
7.00, 2.481e-01
7.50, 1.589e-01
8.00, 9.089e-02
8.50, 5.098e-02
9.00, 2.467e-02
9.50, 1.086e-02
10.00, 4.416e-03
10.50, 1.461e-03
11.00, 4.951e-04
11.50, 1.404e-04
12.00, 3.594e-05
};
\label{plot:16QAM_SCL_Genie}

\addplot [color=black,line width=1pt,solid]
table[col sep=comma]{
5.00, 7.740e-01
5.50, 6.392e-01
6.00, 4.751e-01
6.50, 3.140e-01
7.00, 1.887e-01
7.50, 9.675e-02
8.00, 4.003e-02
8.50, 1.427e-02
9.00, 3.932e-03
9.50, 9.021e-04
10.00, 1.886e-04
10.50, 2.676e-05
};
\label{plot:16QAM_CASCL_Genie}

\coordinate (legend) at (axis description cs:0.98,0.98);

\draw[-latex, line width=1pt, color=black] (axis cs: 12.55, 3e-4) --node[above,yshift=0cm, xshift=.4cm, color=black]  {\footnotesize $2$\,dB} (axis cs: 10.6, 3e-4);


\draw[-latex, line width=1pt, color=black] (axis cs: 13, 2e-4) --node[below,yshift=0cm, xshift=.1cm, color=black]  {\footnotesize $1.3$\,dB} (axis cs: 11.7, 2e-4);

\end{axis}

\matrix [
draw,
fill=white,
fill opacity=0.7,
text opacity=1,
matrix of nodes,
align =left,
column sep = -5,
inner sep= 2,
anchor=north east,
font=\footnotesize,
column 1/.style={anchor=base west},
mark options={solid},
] at (legend) {
	& no CRC & CRC-7 \\
	5-PAT & \ref{plot:116QAM_SCL_5_Pilots} & \ref{plot:116QAM_CA_SCL_5_Pilots}\\
	1-PAT+RRC & \ref{plot:16QAM_SCL_RRC_1_Pilots} & \ref{plot:16QAM_CA_SCL_RRC_1_Pilots}\\
	1-PAT+ML & \ref{plot:16QAM_SCL_ML_1_Pilots} & \ref{plot:16QAM_CA_SCL_ML_1_Pilots}\\
	Joint, ens. & \ref{plot:16QAM_SCE_EV} & \ref{plot:16QAM_CA_SCE_EV}\\
	Joint, list & \ref{plot:16QAM_SCL_EV} & \ref{plot:16QAM_CA_SCL_EV}\\
	AWGN only & \ref{plot:16QAM_SCL_Genie} & \ref{plot:16QAM_CASCL_Genie}\\
};

\end{tikzpicture}

==> fig/bler_qpsk.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.6\linewidth,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend columns=1,
	legend pos=south west,   
	legend cell align={left},
	xlabel={$E_\mathrm{s}/N_0$ in dB},
	ylabel={BLER},
	legend image post style={mark indices={}},
	legend style={fill opacity=0.7, text opacity=1},
	ymode=log,
	mark size=2pt,
	mark options={solid},
	xmin=1,
	xmax=6.3,
	ymin=1e-04,
	ymax=1
]

\addplot [color=red,line width = 1pt,dashed,mark=triangle]
table[col sep=comma]{
0.00, 9.751e-01
0.50, 9.516e-01
1.00, 8.750e-01
1.50, 7.802e-01
2.00, 6.133e-01
2.50, 4.238e-01
3.00, 2.478e-01
3.50, 1.182e-01
4.00, 5.253e-02
4.50, 1.709e-02
5.00, 5.062e-03
5.50, 1.176e-03
6.00, 2.526e-04
6.50, 4.613e-05
};
\label{plot:QPSK_SC_10_Pilots}
\addlegendentry{\footnotesize 10-\ac{PAT}};

\addplot [color=apfelgruen,line width = 1pt,solid,mark=square]
table[col sep=comma]{
0.00, 9.039e-01
0.50, 8.589e-01
1.00, 6.887e-01
1.50, 5.254e-01
2.00, 3.458e-01
2.50, 2.360e-01
3.00, 1.141e-01
3.50, 5.203e-02
4.00, 1.938e-02
4.50, 5.786e-03
5.00, 1.285e-03
5.50, 2.811e-04
6.00, 5.207e-05
};
\label{plot:QPSK_SC_VVPE_5_Pilots}
\addlegendentry{\footnotesize 5-\ac{PAT}+\ac{VVPE}}


\addplot [color=mittelblau,line width = 1pt,solid,mark=o]
table[col sep=comma]{
0.00, 8.688e-01
0.50, 7.692e-01
1.00, 6.286e-01
1.50, 4.438e-01
2.00, 3.011e-01
2.50, 1.575e-01
3.00, 6.711e-02
3.50, 2.690e-02
4.00, 7.898e-03
4.50, 2.099e-03
5.00, 4.231e-04
5.50, 7.085e-05
};
\label{plot:QPSK_SC_EV}
\addlegendentry{\footnotesize Joint+VVPE}

\addplot [color=black,line width = 1pt,solid]
table[col sep=comma]{
0.00, 7.365e-01
0.50, 6.026e-01
1.00, 4.099e-01
1.50, 2.686e-01
2.00, 1.370e-01
2.50, 6.110e-02
3.00, 2.424e-02
3.50, 7.490e-03
4.00, 1.921e-03
4.50, 4.835e-04
5.00, 9.569e-05
};
\label{plot:QPSK_SC_Genie}
\addlegendentry{\footnotesize AWGN only}

\draw[-latex, line width=1pt, color=black] (axis cs: 5.38, 1.7e-3) --node[right,yshift=0cm, xshift=0.6cm, color=black]  {\footnotesize $0.8$\,dB} (axis cs: 4.58, 1.7e-3);

\draw[-latex, line width=1pt, color=black] (axis cs: 5.2, 7e-4) --node[right,yshift=0cm, xshift=0.2cm, color=black]  {\footnotesize $0.3$\,dB} (axis cs: 4.85, 7e-4);


\end{axis}
\end{tikzpicture}

==> fig/block_diagram.tex <==

\begin{tikzpicture}[
	demapper/.pic = {
		\begin{axis}[xshift=-0.4cm, yshift=-0.2cm,
		width=0.8cm, height=0.8cm,
		scale only axis, hide axis, clip=false,
		xmin=-1.2, xmax=1.2, ymin=-1.2, ymax=1.2,
		domain=-1:1, samples=100]
		\addplot [color=black, mark=*] coordinates {(-0.707,0.707)};
		\addplot [color=black, mark=*] coordinates {(-0.707,-0.707)};
		\addplot [color=black, mark=*] coordinates {(0.707,0.707)};
		\addplot [color=black, mark=*] coordinates {(0.707,-0.707)};
		\addplot[thin] coordinates {(0,-1.2) (0,1.2)};
		\addplot[thin] coordinates {(-1.2,0) (1.2,0)};
		\node at (axis cs:0,-2) {\footnotesize Demapper};
		\end{axis}
	},
	block/.style={draw, rectangle, minimum size=1.4cm, align=center, execute at begin node={\baselineskip=1em}},
	doublearrow/.style = {-{Latex[length=2mm,width=2mm]},double},
	doubleline/.style = {-,double},
	singlearrow/.style = {-{Latex[length=1.5mm,width=1.5mm]}}
	]
	
	\node (y) at (0.8,0) {$\yv$};
	\node[dspnodefull](s1) at (1.3,0) {};
	\node[dspmixer](m1) at (4,0) {};
	\node[block](FPE) at (2.5,-2) {\footnotesize Blind\\\footnotesize Fine Phase\\\footnotesize Estimation};
	\node[draw](exp) at (4,-1) {\footnotesize $\mathrm{e}^{-j\hat{\phi}_\mathrm{f}}$};
	\node[dspnodefull, label=below:$\hat{\phi}_\mathrm{f}$](s2) at (4,-2) {};
	\node[block](demapper)at (5.6,0){}; \pic at (demapper){demapper};
	\node[block](decoder)at (8,0){\footnotesize Polar\\\footnotesize Decoder}; 
	\node[dspnodefull](s3) at (9,-0.2) {};
	\node[block](flip)at (10.5,0){$\Sm^{\hat{u}'_{\mathrm{R},0}} $};
	\node[block](compphi) at (10.5,-2){\footnotesize Compute \\\footnotesize $\hat{\phi}$}; 
	
	\node (uhat) at (12,0) {$\hat{\uv}$};
	\node (phihat) at (12,-2) {$\hat{\phi}$};
	
	\draw[doubleline] (y) -- (s1);
	\draw[doublearrow] (s1) |- (FPE);
	\draw[doublearrow] (s1) -- (m1);
	\draw[doublearrow] (m1) --node[above]  {$\yv'$} (demapper);
	\draw[doublearrow] (exp) -- (m1);
	\draw (FPE) -- (s2);
	\draw[singlearrow] (s2) -- (exp);
	\draw[singlearrow] (s2) -- (compphi);
	\draw[singlearrow] (compphi) -- (phihat);
	\draw[singlearrow] (demapper) --node[above]  {$\ell(\yv')$} (decoder);
    \draw[singlearrow] ([yshift=0.2 cm]decoder.east) --node[above]  {$\hat{\uv}'$} ([yshift=0.2 cm]flip.west);
    \draw ([yshift=-0.2 cm]decoder.east) -- (s3);
    \draw[singlearrow](s3) -- ([yshift=-0.2 cm]flip.west);
    \draw[singlearrow](s3) |- node[right,yshift=1cm] {$\hat{\uv}'_\mathrm{R}$} ([yshift=0.3 cm]compphi.west);

    \draw[singlearrow] (flip) -- (uhat);
	\draw[singlearrow] (compphi) -- (phihat);
	
\end{tikzpicture}


==> fig/block_diagram_rscl.tex <==

\begin{tikzpicture}[
	demapper/.pic = {
		\begin{axis}[xshift=-0.4cm, yshift=-0.2cm,
		width=0.8cm, height=0.8cm,
		scale only axis, hide axis, clip=false,
		xmin=-1.2, xmax=1.2, ymin=-1.2, ymax=1.2,
		domain=-1:1, samples=100]
		\addplot [color=black, mark=*] coordinates {(-0.707,0.707)};
		\addplot [color=black, mark=*] coordinates {(-0.707,-0.707)};
		\addplot [color=black, mark=*] coordinates {(0.707,0.707)};
		\addplot [color=black, mark=*] coordinates {(0.707,-0.707)};
		\addplot[thin] coordinates {(0,-1.2) (0,1.2)};
		\addplot[thin] coordinates {(-1.2,0) (1.2,0)};
		\node at (axis cs:0,-2) {\footnotesize Demapper};
		\end{axis}
	},
	block/.style={draw, rectangle, minimum size=1.4cm, align=center, execute at begin node={\baselineskip=1em}},
	block_small/.style={draw, rectangle, minimum size = 1cm, align=center, execute at begin node={\baselineskip=1em}},
	doublearrow/.style = {-{Latex[length=2mm,width=2mm]},double},
	doubleline/.style = {-,double},
	singlearrow/.style = {-{Latex[length=1.5mm,width=1.5mm]}},
	mydiamond/.style={draw, diamond, aspect=2.5,text width=1.5cm, inner sep=0pt},
	]
	
	
	
	\node (y) at (2.5,-2.5) {$\yv$};
	\node[dspnodefull](s1) at (3,-2.5) {};
	\draw[doubleline] (y) --  (s1);
	
	\node[block, minimum height=7cm](decoder)at (7.8,-2.3){\footnotesize Polar\\ \footnotesize List \\ \footnotesize / \\\footnotesize  Ensemble \\\footnotesize  Decoder}; 
	
	\node[block_small, minimum height=7cm](ml) at (14,-2.3){\footnotesize min\\ \footnotesize PM}; 
	
	
	\node (exp0) at (3.7,1) {$\mathrm{e}^{j0}$};
	\node[dspmixer](m0) at (3.7,0) {};
	\node[block](demapper0)at (5.3,0){}; \pic at (demapper0){demapper};
	\node[block_small](flip0) at (9.9,0){\footnotesize $\Sm^{\hat{u}'_{\mathrm{R},0,0}} $};
	\node[mydiamond](check0) at (12,0){\footnotesize CRC check};
	\node(fail0) at (12,-0.8) {};
	
	\draw[doublearrow] (m0) --node[above]  {$\yv'_0$} (demapper0);
	\draw[doublearrow] (exp0) -- (m0);
	\draw[singlearrow] (demapper0) --node[above]  {$\ell(\yv'_0)$} (decoder.west |- demapper0);
    \draw[singlearrow] ([yshift=0.2 cm]decoder.east |- flip0.west) --node[above]  {$\hat{\uv}'_0$} ([yshift=0.2 cm]flip0.west);
    \draw[singlearrow] ([yshift=-0.2 cm]decoder.east |- flip0.west) --node[below]  {$\hat{\uv}'_{\mathrm{R},0}$} ([yshift=-0.2 cm]flip0.west);
    \draw[singlearrow] (flip0) --node[above]  {$\hat{\uv}_0$} (check0);
    \draw[singlearrow] (check0) --node[above] {\cmark} (ml.west |- check0);
    \draw[singlearrow] (check0) --node[right] {\xmark} (fail0);
	
	\node (exp1) at (3.7,-1) {$\mathrm{e}^{-j\frac{\pi}{2L}}$};
	\node[dspmixer](m1) at (3.7,-2) {};
	\node[block](demapper1)at (5.3,-2){}; \pic at (demapper1){demapper};
	\node[block_small](flip1) at (9.9,-2){\footnotesize $\Sm^{\hat{u}'_{\mathrm{R},1,0}} $};
	\node[mydiamond](check1) at (12,-2){\footnotesize CRC check};
	\node(fail1) at (12,-2.8) {};
	
	\draw[doublearrow] (m1) --node[above]  {$\yv'_1$} (demapper1);
	\draw[doublearrow] (exp1) -- (m1);
	\draw[singlearrow] (demapper1) --node[above]  {$\ell(\yv'_1)$} (decoder.west |- demapper1);
    \draw[singlearrow] ([yshift=0.2 cm]decoder.east |- flip1.west) --node[above]  {$\hat{\uv}'_1$} ([yshift=0.2 cm]flip1.west);
    \draw[singlearrow] ([yshift=-0.2 cm]decoder.east |- flip1.west) --node[below]  {$\hat{\uv}'_{\mathrm{R},1}$} ([yshift=-0.2 cm]flip1.west);
     \draw[singlearrow] (flip1) --node[above]  {$\hat{\uv}_1$} (check1);
    \draw[singlearrow] (check1) --node[above] {\cmark} (ml.west |- check1);
    \draw[singlearrow] (check1) --node[right] {\xmark} (fail1);
	
	\node (exp2) at (3.7,-4) {$\mathrm{e}^{-j\frac{(L-1)\pi}{2L}}$};
	\node[dspmixer](m2) at (3.7,-5) {};
	\node[block](demapper2)at (5.3,-5){}; \pic at (demapper2){demapper};
	\node[block_small](flip2) at (9.9,-5){\footnotesize $\Sm^{\hat{u}'_{\mathrm{R},L-1,0}} $};
	\node[mydiamond](check2) at (12,-5){\footnotesize CRC check};
	\node(fail2) at (12,-5.8) {};
	
	\draw[doublearrow] (m2) --node[above]  {$\yv'_{L-1}$} (demapper2);
	\draw[doublearrow] (exp2) -- (m2);
	\draw[singlearrow] (demapper2) --node[above]  {$\ell(\yv'_{L-1})$} (decoder.west |- demapper2);
    \draw[singlearrow] ([yshift=0.2 cm]decoder.east |- flip2.west) --node[above]  {$\hat{\uv}'_{L-1}$} ([yshift=0.2 cm]flip2.west);
    \draw[singlearrow] ([yshift=-0.2 cm] decoder.east |- flip2.west) --node[below,xshift=0.1cm]  {$\hat{\uv}'_{\mathrm{R},L-1}$} ( [yshift=-0.2 cm] flip2.west);
	\draw[singlearrow] (flip2) --node[above, xshift=.1cm]  {$\hat{\uv}_{L-1}$} (check2);
    \draw[singlearrow] (check2) --node[above] {\cmark} (ml.west |- check2);
	\draw[singlearrow] (check2) --node[right] {\xmark} (fail2);

	\draw[doublearrow] (s1) |- (m0);
	\draw[doublearrow] (s1) |- (m1);
	\draw[doublearrow] (s1) |- (m2);

    \draw[singlearrow] ([yshift=.8cm] decoder.east |- flip0) --node[above]  {$\mathrm{PM}_0$} ([yshift=0.8cm] ml.west |- flip0);
    \draw[singlearrow] ([yshift=.8cm] decoder.east |- flip1) --node[above]  {$\mathrm{PM}_1$} ([yshift=0.8cm] ml.west |- flip1);
    \draw[singlearrow] ([yshift=.8cm] decoder.east |- flip2) --node[above]  {$\mathrm{PM}_{L-1}$} ([yshift=0.8cm] ml.west |- flip2);
    
    \node() at (5.3,-3.5) {$\vdots$};
    \node() at (9.7,-3.5) {$\vdots$};
    \node() at (12,-3.5) {$\vdots$};

    \node (uhat) at (15,-2.5) {$\hat{\uv}$};
    \draw[singlearrow] (ml.east |- uhat) -- (uhat);
	
\end{tikzpicture}


==> fig/qpsk.tex <==
\begin{tikzpicture}[
singlearrow/.style = {-{Latex[length=2mm,width=2mm]}}
]
\def\labeling{{"00","01","10","11"}};
\newcommand{\getlabeling}[1]{\pgfmathparse{\labeling[#1]}\pgfmathresult};

\node (v4) at (0,2) {};
\node (v3) at (0,-2) {};
\node (v2) at (2,0) {};
\node (v1) at (-2,0) {};

\node (v4_pfusch) at (0,4*0.65/0.6) {};
\node (v3_pfusch) at (0,-4.2165*0.65/0.6) {};

\draw [singlearrow] (v1) -- (v2) node[at end, below,yshift=-0.1cm]{Re};
\draw [singlearrow] (v3) -- (v4) node[at end, right,xshift=0.1cm]{Im};

\phantom{
\draw [outer sep=0, line width= 0.65pt] (-2.3,-2.3*2*0.65/0.6) rectangle (2.3,2.3*2*0.65/0.6);
}
\foreach[count=\i] \y in {-1, 1} {
    \foreach[count=\j] \x in {-1, 1} {
	 \node[circle, radius=1pt, fill=black, label=above: \getlabeling{(\i-1)*2+(\j-1)}] 
at (\x,\y) {};		
    }
}

\end{tikzpicture} 

